Energy dependence of $K^-$-"$pp$" effective potential derived from coupled-channel Green's function

We investigate the energy dependence of a single-channel effective potential between the $K^-$ and the "$pp$"-core nucleus, which can be obtained as an $K^-$-"$pp$" equivalent local potential from a coupled-channel model for $\bar{K}(NN)$-$\pi(\Sigma N)$ systems. It turns out that the imaginary part of the resultant potential near the $\pi \Sigma N$ decay threshold can well approximate the phase space suppression factor of $K^-pp \to \pi \Sigma N$ decay modes. The effects on the pole position of the $\pi(\Sigma N)$ state in the $\pi \Sigma N$ channel are also discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

